Does Unpredictability Influence Driving Behavior?

In this paper we investigate the effect of the unpredictability of surrounding cars on an ego-car performing a driving maneuver. We use Maximum Entropy Inverse Reinforcement Learning to model reward functions for an ego-car conducting a lane change in a highway setting. We define a new feature based on the unpredictability of surrounding cars and use it in the reward function. We learn two reward functions from human data: a baseline and one that incorporates our defined unpredictability feature, then compare their performance with a quantitative and qualitative evaluation. Our evaluation demonstrates that incorporating the unpredictability feature leads to a better fit of human-generated test data. These results encourage further investigation of the effect of unpredictability on driving behavior.

==> figs/split_up_trajs_NGSIM_smooth5_unpred7_cspNomEp40_smooth5_tpc2_Test_usa101_t1_all_avg_psi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.2cm,
legend columns=3,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize},
tick align=outside,
tick pos=left,
tick label style ={font=\scriptsize},
% title={Comparison of Heading},
width=6.0cm,
x grid style={darkgray176},
xlabel={Time Step},
xmin=-3.85, xmax=80.85,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \psi\) (rad.)},
% ymin=1.51010567569978, ymax=1.73625005926542,
ymin=1.51010567569978, ymax=1.79,
ytick style={color=black},
ytick={1.5,1.55,1.6,1.65,1.7,1.75},
yticklabels={
  \(\displaystyle {1.50}\),
  \(\displaystyle {1.55}\),
  \(\displaystyle {1.60}\),
  \(\displaystyle {1.65}\),
  \(\displaystyle {1.70}\),
  \(\displaystyle {1.75}\)
}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,1.55188170314139)
--(axis cs:1,1.55479706666465)
--(axis cs:2,1.55651812671118)
--(axis cs:3,1.55722165694571)
--(axis cs:4,1.55677232079007)
--(axis cs:5,1.55486064805976)
--(axis cs:6,1.55166976325207)
--(axis cs:7,1.54814609573571)
--(axis cs:8,1.5448442438201)
--(axis cs:9,1.54231960131432)
--(axis cs:10,1.54074969135053)
--(axis cs:11,1.54017550183625)
--(axis cs:12,1.540532302223)
--(axis cs:13,1.54157236745082)
--(axis cs:14,1.54287504627674)
--(axis cs:15,1.54442814820361)
--(axis cs:16,1.54629525637405)
--(axis cs:17,1.54854773106351)
--(axis cs:18,1.55114553194827)
--(axis cs:19,1.55417644736682)
--(axis cs:20,1.55751482492328)
--(axis cs:21,1.56086995482328)
--(axis cs:22,1.56383013678173)
--(axis cs:23,1.56563831588894)
--(axis cs:24,1.56614322976412)
--(axis cs:25,1.56543712291775)
--(axis cs:26,1.56372913507089)
--(axis cs:27,1.56110159811777)
--(axis cs:28,1.55823774934625)
--(axis cs:29,1.55532570349425)
--(axis cs:30,1.55238047801933)
--(axis cs:31,1.54954295888014)
--(axis cs:32,1.54716125111455)
--(axis cs:33,1.54563962469902)
--(axis cs:34,1.54489726611578)
--(axis cs:35,1.54458372657069)
--(axis cs:36,1.54391468255873)
--(axis cs:37,1.54283868218776)
--(axis cs:38,1.54188663525733)
--(axis cs:39,1.54121877621024)
--(axis cs:40,1.54042674876961)
--(axis cs:41,1.53974048116568)
--(axis cs:42,1.53976950181007)
--(axis cs:43,1.5405823427597)
--(axis cs:44,1.54118968588095)
--(axis cs:45,1.54116434719247)
--(axis cs:46,1.54060003238887)
--(axis cs:47,1.53940839557084)
--(axis cs:48,1.53735596921363)
--(axis cs:49,1.53454747993364)
--(axis cs:50,1.531097537213)
--(axis cs:51,1.52737043344189)
--(axis cs:52,1.52399913987876)
--(axis cs:53,1.52147319865101)
--(axis cs:54,1.52038496586186)
--(axis cs:55,1.52048987144937)
--(axis cs:56,1.52152003385968)
--(axis cs:57,1.52306876531132)
--(axis cs:58,1.52508974004562)
--(axis cs:59,1.52781703058076)
--(axis cs:60,1.53108606538706)
--(axis cs:61,1.53460721904172)
--(axis cs:62,1.53799619761187)
--(axis cs:63,1.54108413993662)
--(axis cs:64,1.54394587951672)
--(axis cs:65,1.54650510101367)
--(axis cs:66,1.54793138914461)
--(axis cs:67,1.54788040667836)
--(axis cs:68,1.5472600449546)
--(axis cs:69,1.54692911617165)
--(axis cs:70,1.54746178152305)
--(axis cs:71,1.54819106295187)
--(axis cs:72,1.54836863041553)
--(axis cs:73,1.5482801277264)
--(axis cs:74,1.54844747006844)
--(axis cs:75,1.54866147165176)
--(axis cs:76,1.54882874096813)
--(axis cs:77,1.5487639329037)
--(axis cs:77,1.60039255793869)
--(axis cs:76,1.60035594311363)
--(axis cs:75,1.6003932712321)
--(axis cs:74,1.60036711627073)
--(axis cs:73,1.60045892967341)
--(axis cs:72,1.6004538132266)
--(axis cs:71,1.60054470541348)
--(axis cs:70,1.60118704699569)
--(axis cs:69,1.60154235807719)
--(axis cs:68,1.60103612288608)
--(axis cs:67,1.60044879329234)
--(axis cs:66,1.60054722631662)
--(axis cs:65,1.60228065581927)
--(axis cs:64,1.6053928222434)
--(axis cs:63,1.60893146876278)
--(axis cs:62,1.61289031541141)
--(axis cs:61,1.6168993659394)
--(axis cs:60,1.62102084484046)
--(axis cs:59,1.62500847331403)
--(axis cs:58,1.62853699139559)
--(axis cs:57,1.63110715051356)
--(axis cs:56,1.63292156356387)
--(axis cs:55,1.63392253498365)
--(axis cs:54,1.63391719253096)
--(axis cs:53,1.63287298281193)
--(axis cs:52,1.63092577520685)
--(axis cs:51,1.62860005370072)
--(axis cs:50,1.62637571779388)
--(axis cs:49,1.62469909470447)
--(axis cs:48,1.62372902487997)
--(axis cs:47,1.62359980769602)
--(axis cs:46,1.62454220991738)
--(axis cs:45,1.62661612316734)
--(axis cs:44,1.62959309587482)
--(axis cs:43,1.63333037354539)
--(axis cs:42,1.63762062153493)
--(axis cs:41,1.64212826478082)
--(axis cs:40,1.64703880694428)
--(axis cs:39,1.65251147810176)
--(axis cs:38,1.65813835922211)
--(axis cs:37,1.66355091810747)
--(axis cs:36,1.66896029813236)
--(axis cs:35,1.67481669038583)
--(axis cs:34,1.68094212481057)
--(axis cs:33,1.68649809582828)
--(axis cs:32,1.69104948141198)
--(axis cs:31,1.69438114038806)
--(axis cs:30,1.69664833318453)
--(axis cs:29,1.69812114469481)
--(axis cs:28,1.69911175168777)
--(axis cs:27,1.69983627019383)
--(axis cs:26,1.70061222485154)
--(axis cs:25,1.70205621522122)
--(axis cs:24,1.70384762118463)
--(axis cs:23,1.70603873797702)
--(axis cs:22,1.70904470168536)
--(axis cs:21,1.7128534035071)
--(axis cs:20,1.71681265901811)
--(axis cs:19,1.72042216778304)
--(axis cs:18,1.723275183984)
--(axis cs:17,1.72507412940351)
--(axis cs:16,1.72597076910335)
--(axis cs:15,1.72592382936523)
--(axis cs:14,1.72506364446525)
--(axis cs:13,1.72357034247307)
--(axis cs:12,1.72139699513699)
--(axis cs:11,1.71814321401604)
--(axis cs:10,1.71372470879747)
--(axis cs:9,1.70814682567941)
--(axis cs:8,1.70133603032376)
--(axis cs:7,1.6934584937465)
--(axis cs:6,1.68497994212774)
--(axis cs:5,1.67662201236934)
--(axis cs:4,1.66991839849074)
--(axis cs:3,1.66496091697586)
--(axis cs:2,1.66142983037468)
--(axis cs:1,1.65939811412141)
--(axis cs:0,1.6587595077712)
--cycle;
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,1.56507300031792)
--(axis cs:1,1.58026940679407)
--(axis cs:2,1.59365916560299)
--(axis cs:3,1.60518612586769)
--(axis cs:4,1.61480487460244)
--(axis cs:5,1.62248277526384)
--(axis cs:6,1.62821786140472)
--(axis cs:7,1.6320685890678)
--(axis cs:8,1.63417914124619)
--(axis cs:9,1.63477124693163)
--(axis cs:10,1.63410467634958)
--(axis cs:11,1.6324309929744)
--(axis cs:12,1.62996678488032)
--(axis cs:13,1.62688741797051)
--(axis cs:14,1.62333106068112)
--(axis cs:15,1.6194074912097)
--(axis cs:16,1.615204991241)
--(axis cs:17,1.61079682780894)
--(axis cs:18,1.60624502848074)
--(axis cs:19,1.60160410651387)
--(axis cs:20,1.59692270949734)
--(axis cs:21,1.59224498956737)
--(axis cs:22,1.58761169169724)
--(axis cs:23,1.58306204012348)
--(axis cs:24,1.57863459839933)
--(axis cs:25,1.57436807330112)
--(axis cs:26,1.57030004720751)
--(axis cs:27,1.56646740097332)
--(axis cs:28,1.56290605525781)
--(axis cs:29,1.55965091712272)
--(axis cs:30,1.55673579211232)
--(axis cs:31,1.55419262468808)
--(axis cs:32,1.55205075427419)
--(axis cs:33,1.550321461262)
--(axis cs:34,1.54899446693275)
--(axis cs:35,1.54806255917825)
--(axis cs:36,1.54751487629702)
--(axis cs:37,1.54733747648597)
--(axis cs:38,1.54749240377695)
--(axis cs:39,1.54793264882419)
--(axis cs:40,1.5486169570029)
--(axis cs:41,1.54949380210106)
--(axis cs:42,1.55050771369713)
--(axis cs:43,1.55160455726143)
--(axis cs:44,1.5527362985162)
--(axis cs:45,1.55385754700605)
--(axis cs:46,1.5549272615428)
--(axis cs:47,1.55590767543313)
--(axis cs:48,1.55676387330623)
--(axis cs:49,1.55747076319554)
--(axis cs:50,1.55802001644588)
--(axis cs:51,1.55842327944936)
--(axis cs:52,1.55869833072125)
--(axis cs:53,1.55886564209714)
--(axis cs:54,1.5589437587013)
--(axis cs:55,1.55895053298838)
--(axis cs:56,1.55889958615929)
--(axis cs:57,1.55879943785846)
--(axis cs:58,1.55867540569849)
--(axis cs:59,1.55855813861074)
--(axis cs:60,1.55847485614569)
--(axis cs:61,1.55844283144805)
--(axis cs:62,1.55845529009448)
--(axis cs:63,1.55850140554071)
--(axis cs:64,1.55856931415605)
--(axis cs:65,1.55865047997778)
--(axis cs:66,1.5587403838297)
--(axis cs:67,1.55883277760975)
--(axis cs:68,1.55892264208348)
--(axis cs:69,1.55900527842212)
--(axis cs:70,1.55907709738204)
--(axis cs:71,1.55913509331112)
--(axis cs:72,1.55917669067836)
--(axis cs:73,1.55920150072544)
--(axis cs:74,1.55921392286298)
--(axis cs:75,1.55921794577141)
--(axis cs:76,1.55921626021918)
--(axis cs:77,1.5592136603447)
--(axis cs:77,1.58254658261318)
--(axis cs:76,1.58254565581962)
--(axis cs:75,1.58254515436891)
--(axis cs:74,1.58254636551229)
--(axis cs:73,1.58255053806319)
--(axis cs:72,1.58255892677175)
--(axis cs:71,1.58257350060167)
--(axis cs:70,1.58259520880862)
--(axis cs:69,1.58262412564399)
--(axis cs:68,1.58265951435313)
--(axis cs:67,1.58270059653941)
--(axis cs:66,1.5827449296888)
--(axis cs:65,1.58278990602631)
--(axis cs:64,1.58283216772592)
--(axis cs:63,1.58287033710828)
--(axis cs:62,1.58289716355789)
--(axis cs:61,1.58290233081548)
--(axis cs:60,1.58287622516661)
--(axis cs:59,1.58281345372934)
--(axis cs:58,1.58272802664438)
--(axis cs:57,1.58264003220464)
--(axis cs:56,1.58257492001122)
--(axis cs:55,1.58255574277611)
--(axis cs:54,1.58259093555126)
--(axis cs:53,1.58269532502138)
--(axis cs:52,1.58288595156296)
--(axis cs:51,1.5831842355803)
--(axis cs:50,1.58362983563912)
--(axis cs:49,1.58427003437883)
--(axis cs:48,1.58515524147365)
--(axis cs:47,1.58631259411345)
--(axis cs:46,1.58774711059998)
--(axis cs:45,1.5894525389882)
--(axis cs:44,1.59142892022634)
--(axis cs:43,1.59368161666544)
--(axis cs:42,1.59621238381414)
--(axis cs:41,1.59902021606917)
--(axis cs:40,1.60209478696767)
--(axis cs:39,1.60542380307577)
--(axis cs:38,1.60899188755399)
--(axis cs:37,1.61278006206044)
--(axis cs:36,1.61676118213576)
--(axis cs:35,1.6208997740403)
--(axis cs:34,1.62515823339657)
--(axis cs:33,1.62949720889369)
--(axis cs:32,1.63387496235551)
--(axis cs:31,1.63824640020711)
--(axis cs:30,1.64257717210593)
--(axis cs:29,1.64684346638406)
--(axis cs:28,1.65102358619891)
--(axis cs:27,1.65509710397638)
--(axis cs:26,1.65904381228039)
--(axis cs:25,1.66284338502872)
--(axis cs:24,1.66647494063786)
--(axis cs:23,1.66991654264956)
--(axis cs:22,1.67314517393988)
--(axis cs:21,1.67613651718325)
--(axis cs:20,1.67886518385453)
--(axis cs:19,1.68130386500218)
--(axis cs:18,1.68342401217845)
--(axis cs:17,1.68519643295404)
--(axis cs:16,1.68659233590369)
--(axis cs:15,1.687584725898)
--(axis cs:14,1.68815140699678)
--(axis cs:13,1.68827836532445)
--(axis cs:12,1.68796545294587)
--(axis cs:11,1.68723307276776)
--(axis cs:10,1.6861302884479)
--(axis cs:9,1.68473906828291)
--(axis cs:8,1.6831681273415)
--(axis cs:7,1.68152657774688)
--(axis cs:6,1.67987890676873)
--(axis cs:5,1.67820677529158)
--(axis cs:4,1.6764033724319)
--(axis cs:3,1.6743019418602)
--(axis cs:2,1.67171009104924)
--(axis cs:1,1.66843292092131)
--(axis cs:0,1.66428139001092)
--cycle;
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,1.55539410257519)
--(axis cs:1,1.56213374665995)
--(axis cs:2,1.56838584918344)
--(axis cs:3,1.57417164048595)
--(axis cs:4,1.579510717606)
--(axis cs:5,1.58442047082393)
--(axis cs:6,1.58891567388284)
--(axis cs:7,1.59300794123131)
--(axis cs:8,1.59670491729322)
--(axis cs:9,1.60001000821982)
--(axis cs:10,1.60292180148059)
--(axis cs:11,1.60543403336697)
--(axis cs:12,1.60753603199797)
--(axis cs:13,1.60921414428884)
--(axis cs:14,1.610454475001)
--(axis cs:15,1.6112472439702)
--(axis cs:16,1.61159189973559)
--(axis cs:17,1.61150120301708)
--(axis cs:18,1.61100214503937)
--(axis cs:19,1.61013341175042)
--(axis cs:20,1.60894049209718)
--(axis cs:21,1.60747041630883)
--(axis cs:22,1.60576793412801)
--(axis cs:23,1.60387322817517)
--(axis cs:24,1.60182115077385)
--(axis cs:25,1.5996414587218)
--(axis cs:26,1.59735929808375)
--(axis cs:27,1.59499587407884)
--(axis cs:28,1.59256929309827)
--(axis cs:29,1.59009508120678)
--(axis cs:30,1.58758671641654)
--(axis cs:31,1.58505600567083)
--(axis cs:32,1.58251363173789)
--(axis cs:33,1.57996933386485)
--(axis cs:34,1.57743207095416)
--(axis cs:35,1.57491018051019)
--(axis cs:36,1.57241141574607)
--(axis cs:37,1.56994310629516)
--(axis cs:38,1.56751212949202)
--(axis cs:39,1.56512506892404)
--(axis cs:40,1.56278818616525)
--(axis cs:41,1.56050750499574)
--(axis cs:42,1.55828884505784)
--(axis cs:43,1.55613770186562)
--(axis cs:44,1.55405948398747)
--(axis cs:45,1.55205934138366)
--(axis cs:46,1.55014228817301)
--(axis cs:47,1.54831310342824)
--(axis cs:48,1.54657639813566)
--(axis cs:49,1.54493664972068)
--(axis cs:50,1.54339469949495)
--(axis cs:51,1.54195009849888)
--(axis cs:52,1.54060256330794)
--(axis cs:53,1.53935213038464)
--(axis cs:54,1.53819900781165)
--(axis cs:55,1.53714373921927)
--(axis cs:56,1.53618578509961)
--(axis cs:57,1.53532434699984)
--(axis cs:58,1.53455848568639)
--(axis cs:59,1.53388433426209)
--(axis cs:60,1.53329580153411)
--(axis cs:61,1.53278632808689)
--(axis cs:62,1.53234932532288)
--(axis cs:63,1.53197808364509)
--(axis cs:64,1.53166672079229)
--(axis cs:65,1.53140925949572)
--(axis cs:66,1.53119966421336)
--(axis cs:67,1.5310330490414)
--(axis cs:68,1.53090443709353)
--(axis cs:69,1.53080888847064)
--(axis cs:70,1.53074136081132)
--(axis cs:71,1.53069670507732)
--(axis cs:72,1.53066970271527)
--(axis cs:73,1.53065503236303)
--(axis cs:74,1.53064733932732)
--(axis cs:75,1.53064418398098)
--(axis cs:76,1.53064358652212)
--(axis cs:77,1.53064360707146)
--(axis cs:77,1.6428583120733)
--(axis cs:76,1.64285816119419)
--(axis cs:75,1.64286138808752)
--(axis cs:74,1.64287088184094)
--(axis cs:73,1.64288942215056)
--(axis cs:72,1.6429195915656)
--(axis cs:71,1.64296300123459)
--(axis cs:70,1.6430213282021)
--(axis cs:69,1.64309634825584)
--(axis cs:68,1.64318988767471)
--(axis cs:67,1.64330388079249)
--(axis cs:66,1.64344030895536)
--(axis cs:65,1.64360113506549)
--(axis cs:64,1.64378838248154)
--(axis cs:63,1.64400259280185)
--(axis cs:62,1.64424421985958)
--(axis cs:61,1.64451327261683)
--(axis cs:60,1.64480867711954)
--(axis cs:59,1.64512944819998)
--(axis cs:58,1.64547428457105)
--(axis cs:57,1.64584087702533)
--(axis cs:56,1.64622619910081)
--(axis cs:55,1.64662719818666)
--(axis cs:54,1.64704039236534)
--(axis cs:53,1.64746209404745)
--(axis cs:52,1.64788865642292)
--(axis cs:51,1.6483160676638)
--(axis cs:50,1.64874003840845)
--(axis cs:49,1.64915594457753)
--(axis cs:48,1.64955885562452)
--(axis cs:47,1.64994440343656)
--(axis cs:46,1.65031005963015)
--(axis cs:45,1.65065333543424)
--(axis cs:44,1.65097176237886)
--(axis cs:43,1.6512629471182)
--(axis cs:42,1.65152448912572)
--(axis cs:41,1.65175405774285)
--(axis cs:40,1.65194930085314)
--(axis cs:39,1.65210798350294)
--(axis cs:38,1.65222792758389)
--(axis cs:37,1.65230702023316)
--(axis cs:36,1.65234327450312)
--(axis cs:35,1.65233479207627)
--(axis cs:34,1.65227991044504)
--(axis cs:33,1.6521771610836)
--(axis cs:32,1.65202541859563)
--(axis cs:31,1.65182394569583)
--(axis cs:30,1.65157263989091)
--(axis cs:29,1.65127229656529)
--(axis cs:28,1.65092473955076)
--(axis cs:27,1.65053316556683)
--(axis cs:26,1.65010241966452)
--(axis cs:25,1.64963944765809)
--(axis cs:24,1.64915382944282)
--(axis cs:23,1.64865854745377)
--(axis cs:22,1.64817066493935)
--(axis cs:21,1.64771183389458)
--(axis cs:20,1.64730853193512)
--(axis cs:19,1.64699128337263)
--(axis cs:18,1.64679238701696)
--(axis cs:17,1.64674207494524)
--(axis cs:16,1.64686320726024)
--(axis cs:15,1.64716634658597)
--(axis cs:14,1.64764716226493)
--(axis cs:13,1.64828737723308)
--(axis cs:12,1.64905878602874)
--(axis cs:11,1.64992839434248)
--(axis cs:10,1.65086277245059)
--(axis cs:9,1.65183078717952)
--(axis cs:8,1.65280499477311)
--(axis cs:7,1.65376206719731)
--(axis cs:6,1.65468262579486)
--(axis cs:5,1.65555076753439)
--(axis cs:4,1.65635369347738)
--(axis cs:3,1.65708096745798)
--(axis cs:2,1.65772383095229)
--(axis cs:1,1.65827471753549)
--(axis cs:0,1.65872648994133)
--cycle;
\addplot [line width=2.4pt, steelblue31119180, opacity=1]
table {%
0 1.6053206054563
1 1.60709759039303
2 1.60897397854293
3 1.61109128696079
4 1.61334535964041
5 1.61574133021455
6 1.61832485268991
7 1.62080229474111
8 1.62309013707193
9 1.62523321349686
10 1.627237200074
11 1.62915935792615
12 1.63096464868
13 1.63257135496195
14 1.63396934537099
15 1.63517598878442
16 1.6361330127387
17 1.63681093023351
18 1.63721035796613
19 1.63729930757493
20 1.63716374197069
21 1.63686167916519
22 1.63643741923354
23 1.63583852693298
24 1.63499542547437
25 1.63374666906948
26 1.63217067996121
27 1.6304689341558
28 1.62867475051701
29 1.62672342409453
30 1.62451440560193
31 1.6219620496341
32 1.61910536626327
33 1.61606886026365
34 1.61291969546318
35 1.60970020847826
36 1.60643749034554
37 1.60319480014761
38 1.60001249723972
39 1.596865127156
40 1.59373277785694
41 1.59093437297325
42 1.5886950616725
43 1.58695635815255
44 1.58539139087789
45 1.5838902351799
46 1.58257112115312
47 1.58150410163343
48 1.5805424970468
49 1.57962328731906
50 1.57873662750344
51 1.5779852435713
52 1.5774624575428
53 1.57717309073147
54 1.57715107919641
55 1.57720620321651
56 1.57722079871178
57 1.57708795791244
58 1.5768133657206
59 1.57641275194739
60 1.57605345511376
61 1.57575329249056
62 1.57544325651164
63 1.5750078043497
64 1.57466935088006
65 1.57439287841647
66 1.57423930773062
67 1.57416459998535
68 1.57414808392034
69 1.57423573712442
70 1.57432441425937
71 1.57436788418268
72 1.57441122182106
73 1.5743695286999
74 1.57440729316958
75 1.57452737144193
76 1.57459234204088
77 1.5745782454212
};
\addlegendentry{Human}
\addplot [line width=2.4pt, crimson2143940, opacity=1]
table {%
0 1.61467719516442
1 1.62435116385769
2 1.63268462832611
3 1.63974403386395
4 1.64560412351717
5 1.65034477527771
6 1.65404838408672
7 1.65679758340734
8 1.65867363429384
9 1.65975515760727
10 1.66011748239874
11 1.65983203287108
12 1.6589661189131
13 1.65758289164748
14 1.65574123383895
15 1.65349610855385
16 1.65089866357235
17 1.64799663038149
18 1.6448345203296
19 1.64145398575803
20 1.63789394667594
21 1.63419075337531
22 1.63037843281856
23 1.62648929138652
24 1.6225547695186
25 1.61860572916492
26 1.61467192974395
27 1.61078225247485
28 1.60696482072836
29 1.60324719175339
30 1.59965648210913
31 1.59621951244759
32 1.59296285831485
33 1.58990933507785
34 1.58707635016466
35 1.58448116660927
36 1.58213802921639
37 1.5800587692732
38 1.57824214566547
39 1.57667822594998
40 1.57535587198529
41 1.57425700908512
42 1.57336004875564
43 1.57264308696343
44 1.57208260937127
45 1.57165504299713
46 1.57133718607139
47 1.57111013477329
48 1.57095955738994
49 1.57087039878718
50 1.5708249260425
51 1.57080375751483
52 1.57079214114211
53 1.57078048355926
54 1.57076734712628
55 1.57075313788224
56 1.57073725308526
57 1.57071973503155
58 1.57070171617143
59 1.57068579617004
60 1.57067554065615
61 1.57067258113176
62 1.57067622682618
63 1.5706858713245
64 1.57070074094098
65 1.57072019300205
66 1.57074265675925
67 1.57076668707458
68 1.5707910782183
69 1.57081470203305
70 1.57083615309533
71 1.57085429695639
72 1.57086780872506
73 1.57087601939432
74 1.57088014418763
75 1.57088155007016
76 1.5708809580194
77 1.57088012147894
};
\addlegendentry{$\mathbold{\theta}_{w}$}
\addplot [line width=2.4pt, forestgreen4416044, opacity=1]
table {%
0 1.60706029625826
1 1.61020423209772
2 1.61305484006787
3 1.61562630397197
4 1.61793220554169
5 1.61998561917916
6 1.62179914983885
7 1.62338500421431
8 1.62475495603316
9 1.62592039769967
10 1.62689228696559
11 1.62768121385472
12 1.62829740901335
13 1.62875076076096
14 1.62905081863296
15 1.62920679527809
16 1.62922755349792
17 1.62912163898116
18 1.62889726602816
19 1.62856234756153
20 1.62812451201615
21 1.62759112510171
22 1.62696929953368
23 1.62626588781447
24 1.62548749010833
25 1.62464045318995
26 1.62373085887414
27 1.62276451982283
28 1.62174701632451
29 1.62068368888604
30 1.61957967815373
31 1.61843997568333
32 1.61726952516676
33 1.61607324747422
34 1.6148559906996
35 1.61362248629323
36 1.6123773451246
37 1.61112506326416
38 1.60987002853796
39 1.60861652621349
40 1.60736874350919
41 1.6061307813693
42 1.60490666709178
43 1.60370032449191
44 1.60251562318317
45 1.60135633840895
46 1.60022617390158
47 1.5991287534324
48 1.59806762688009
49 1.5970462971491
50 1.5960673689517
51 1.59513308308134
52 1.59424560986543
53 1.59340711221604
54 1.59261970008849
55 1.59188546870297
56 1.59120599210021
57 1.59058261201259
58 1.59001638512872
59 1.58950689123104
60 1.58905223932683
61 1.58864980035186
62 1.58829677259123
63 1.58799033822347
64 1.58772755163692
65 1.58750519728061
66 1.58731998658436
67 1.58716846491695
68 1.58704716238412
69 1.58695261836324
70 1.58688134450671
71 1.58682985315596
72 1.58679464714043
73 1.5867722272568
74 1.58675911058413
75 1.58675278603425
76 1.58675087385815
77 1.58675095957238
};
\addlegendentry{$\mathbold{\theta}_{w+}$}
\end{axis}

\end{tikzpicture}


==> figs/split_up_trajs_NGSIM_smooth5_unpred7_cspNomEp40_smooth5_tpc2_Test_usa101_t1_all_avg_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.2cm,
legend cell align={left},
legend columns=3,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
tick label style ={font=\scriptsize},
% title={Comparison of Lateral Motion},
width=6.0cm,
x grid style={darkgray176},
xlabel={Time Step},
xmin=-3.85, xmax=80.85,
xtick style={color=black, font=\scriptsize},
xtick={-10,0,10,20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) coordinate (m)},
ymin=-6.06322428779201, ymax=0.345417807016895,
ytick style={color=black, font=\scriptsize,},
ytick={-6,-5,-4,-3,-2,-1,0,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}6}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\)
}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-0.101053620920852)
--(axis cs:1,-0.200599416099743)
--(axis cs:2,-0.298904481789244)
--(axis cs:3,-0.396421227843989)
--(axis cs:4,-0.493464611378832)
--(axis cs:5,-0.590469573680101)
--(axis cs:6,-0.688452017201558)
--(axis cs:7,-0.788632484306458)
--(axis cs:8,-0.892362176505669)
--(axis cs:9,-1.00080184824883)
--(axis cs:10,-1.11489983963026)
--(axis cs:11,-1.23470395884142)
--(axis cs:12,-1.35983096758631)
--(axis cs:13,-1.48945418218118)
--(axis cs:14,-1.62242681734423)
--(axis cs:15,-1.75785772012747)
--(axis cs:16,-1.89497651441913)
--(axis cs:17,-2.03293768681486)
--(axis cs:18,-2.1708340758624)
--(axis cs:19,-2.307405178782)
--(axis cs:20,-2.44097025193961)
--(axis cs:21,-2.56951030432092)
--(axis cs:22,-2.69118725558215)
--(axis cs:23,-2.80473708394034)
--(axis cs:24,-2.90941812888744)
--(axis cs:25,-3.00494852090244)
--(axis cs:26,-3.09150439976302)
--(axis cs:27,-3.16959757108657)
--(axis cs:28,-3.23997991673334)
--(axis cs:29,-3.30360071297381)
--(axis cs:30,-3.3621913874623)
--(axis cs:31,-3.41812046520734)
--(axis cs:32,-3.47345050050145)
--(axis cs:33,-3.52989327297667)
--(axis cs:34,-3.58816806644201)
--(axis cs:35,-3.64827861103853)
--(axis cs:36,-3.71008776977376)
--(axis cs:37,-3.77327170688456)
--(axis cs:38,-3.83750602877718)
--(axis cs:39,-3.90222189271393)
--(axis cs:40,-3.96657432546943)
--(axis cs:41,-4.02950873331688)
--(axis cs:42,-4.09071706392129)
--(axis cs:43,-4.15017595567727)
--(axis cs:44,-4.20767287909394)
--(axis cs:45,-4.26260433713248)
--(axis cs:46,-4.31412859710576)
--(axis cs:47,-4.36103480529293)
--(axis cs:48,-4.40280249447096)
--(axis cs:49,-4.43927818284805)
--(axis cs:50,-4.47002749249055)
--(axis cs:51,-4.49550922197673)
--(axis cs:52,-4.51652038849098)
--(axis cs:53,-4.5341573914671)
--(axis cs:54,-4.54932318088334)
--(axis cs:55,-4.56323577504677)
--(axis cs:56,-4.57655010166085)
--(axis cs:57,-4.58942738018063)
--(axis cs:58,-4.60141231226719)
--(axis cs:59,-4.61244564559384)
--(axis cs:60,-4.62269847624712)
--(axis cs:61,-4.6321591702872)
--(axis cs:62,-4.64095610661594)
--(axis cs:63,-4.64973685212755)
--(axis cs:64,-4.6589536986513)
--(axis cs:65,-4.66887990899043)
--(axis cs:66,-4.6795953069478)
--(axis cs:67,-4.6910453016616)
--(axis cs:68,-4.70335723673849)
--(axis cs:69,-4.71648459549639)
--(axis cs:70,-4.73019814079447)
--(axis cs:71,-4.7436412765977)
--(axis cs:72,-4.75656319919359)
--(axis cs:73,-4.76888360547816)
--(axis cs:74,-4.78099790708957)
--(axis cs:75,-4.79310478778495)
--(axis cs:76,-4.80522240637115)
--(axis cs:77,-4.81737691984615)
--(axis cs:77,-0.69951050151936)
--(axis cs:76,-0.703278878800138)
--(axis cs:75,-0.707132209689168)
--(axis cs:74,-0.711195739549598)
--(axis cs:73,-0.715359271443003)
--(axis cs:72,-0.719725182945998)
--(axis cs:71,-0.724928004368756)
--(axis cs:70,-0.730977210541703)
--(axis cs:69,-0.737612984845702)
--(axis cs:68,-0.743767013829544)
--(axis cs:67,-0.748831966420944)
--(axis cs:66,-0.752670955147668)
--(axis cs:65,-0.755353811361887)
--(axis cs:64,-0.756632944558788)
--(axis cs:63,-0.756510634326477)
--(axis cs:62,-0.755140277693129)
--(axis cs:61,-0.753054442612423)
--(axis cs:60,-0.750812535225032)
--(axis cs:59,-0.748528260078542)
--(axis cs:58,-0.746236955072959)
--(axis cs:57,-0.744274503327851)
--(axis cs:56,-0.74281429005306)
--(axis cs:55,-0.74168604732554)
--(axis cs:54,-0.740983581463533)
--(axis cs:53,-0.741112186390511)
--(axis cs:52,-0.742765818026602)
--(axis cs:51,-0.746402978232327)
--(axis cs:50,-0.752479526340619)
--(axis cs:49,-0.76127089576267)
--(axis cs:48,-0.772984517143325)
--(axis cs:47,-0.787039861089134)
--(axis cs:46,-0.802996428363174)
--(axis cs:45,-0.81984384934109)
--(axis cs:44,-0.836061866203766)
--(axis cs:43,-0.850667394598359)
--(axis cs:42,-0.862762666171827)
--(axis cs:41,-0.871280596123453)
--(axis cs:40,-0.875282682954058)
--(axis cs:39,-0.873874940601716)
--(axis cs:38,-0.866058248854868)
--(axis cs:37,-0.851009212255663)
--(axis cs:36,-0.828113923105949)
--(axis cs:35,-0.796906997819071)
--(axis cs:34,-0.757018156096399)
--(axis cs:33,-0.708376057016598)
--(axis cs:32,-0.651198242048642)
--(axis cs:31,-0.586594147963343)
--(axis cs:30,-0.517027169547942)
--(axis cs:29,-0.445475944415809)
--(axis cs:28,-0.37505504364985)
--(axis cs:27,-0.307971220014009)
--(axis cs:26,-0.245353734170022)
--(axis cs:25,-0.188154177298096)
--(axis cs:24,-0.137500879867237)
--(axis cs:23,-0.0944096028245083)
--(axis cs:22,-0.0591101088701489)
--(axis cs:21,-0.0312815981053594)
--(axis cs:20,-0.00992316842545349)
--(axis cs:19,0.00639777088959925)
--(axis cs:18,0.0191288840149579)
--(axis cs:17,0.0291493109787733)
--(axis cs:16,0.0370050144352027)
--(axis cs:15,0.0429739579213312)
--(axis cs:14,0.0473850701085268)
--(axis cs:13,0.0506561290794731)
--(axis cs:12,0.0533290521638363)
--(axis cs:11,0.0562991880297256)
--(axis cs:10,0.0603081639857825)
--(axis cs:9,0.0656870481164279)
--(axis cs:8,0.0721854023627356)
--(axis cs:7,0.0786326058822258)
--(axis cs:6,0.0835415961704016)
--(axis cs:5,0.0854495761381509)
--(axis cs:4,0.0834920928438032)
--(axis cs:3,0.076868686942981)
--(axis cs:2,0.0653135760553757)
--(axis cs:1,0.0488512797977077)
--(axis cs:0,0.0271498806384514)
--cycle;
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,-0.14648727511289)
--(axis cs:1,-0.306263734916545)
--(axis cs:2,-0.475262975132242)
--(axis cs:3,-0.650177821594619)
--(axis cs:4,-0.828299556700645)
--(axis cs:5,-1.00742668214607)
--(axis cs:6,-1.18578930747882)
--(axis cs:7,-1.36197925106638)
--(axis cs:8,-1.53488596757071)
--(axis cs:9,-1.70364217740007)
--(axis cs:10,-1.86757616038417)
--(axis cs:11,-2.02617108497151)
--(axis cs:12,-2.17903939244005)
--(axis cs:13,-2.32590211763957)
--(axis cs:14,-2.46656376372219)
--(axis cs:15,-2.60088430463187)
--(axis cs:16,-2.728753276663)
--(axis cs:17,-2.85007414128354)
--(axis cs:18,-2.96475919308796)
--(axis cs:19,-3.07273274268651)
--(axis cs:20,-3.17393890612288)
--(axis cs:21,-3.26835206115641)
--(axis cs:22,-3.35599082921916)
--(axis cs:23,-3.43694818790289)
--(axis cs:24,-3.5114064516998)
--(axis cs:25,-3.57950515699421)
--(axis cs:26,-3.64139605481844)
--(axis cs:27,-3.69725863391581)
--(axis cs:28,-3.74729541328591)
--(axis cs:29,-3.79172965060247)
--(axis cs:30,-3.83080443833067)
--(axis cs:31,-3.86478136848811)
--(axis cs:32,-3.89393937209791)
--(axis cs:33,-3.91857757130563)
--(axis cs:34,-3.93900139744969)
--(axis cs:35,-3.95555380089578)
--(axis cs:36,-3.96861853849463)
--(axis cs:37,-3.97860487825165)
--(axis cs:38,-3.9859647891181)
--(axis cs:39,-3.99114066618121)
--(axis cs:40,-3.99454738953453)
--(axis cs:41,-3.9965814437456)
--(axis cs:42,-3.99761298226901)
--(axis cs:43,-3.99795643038619)
--(axis cs:44,-3.99788567444106)
--(axis cs:45,-3.99764145406205)
--(axis cs:46,-3.99742851165924)
--(axis cs:47,-3.99741561969404)
--(axis cs:48,-3.99772996751707)
--(axis cs:49,-3.9984501539933)
--(axis cs:50,-3.99960745696187)
--(axis cs:51,-4.00119083794185)
--(axis cs:52,-4.00315127313828)
--(axis cs:53,-4.00540792316395)
--(axis cs:54,-4.00787133721847)
--(axis cs:55,-4.01048103159831)
--(axis cs:56,-4.01319942590385)
--(axis cs:57,-4.01602143059899)
--(axis cs:58,-4.01895277662492)
--(axis cs:59,-4.02200657595579)
--(axis cs:60,-4.02519472014265)
--(axis cs:61,-4.0285286401457)
--(axis cs:62,-4.03201068060434)
--(axis cs:63,-4.03564241541231)
--(axis cs:64,-4.03942395175467)
--(axis cs:65,-4.04335616485196)
--(axis cs:66,-4.04743838894278)
--(axis cs:67,-4.05166921408378)
--(axis cs:68,-4.05604670402121)
--(axis cs:69,-4.06056897318908)
--(axis cs:70,-4.0652327908097)
--(axis cs:71,-4.07003563220383)
--(axis cs:72,-4.07497379925049)
--(axis cs:73,-4.08004341340783)
--(axis cs:74,-4.08524063438006)
--(axis cs:75,-4.09056254317026)
--(axis cs:76,-4.09600782440853)
--(axis cs:77,-4.1015775338204)
--(axis cs:77,-1.85589939358574)
--(axis cs:76,-1.86077025842375)
--(axis cs:75,-1.86551131617867)
--(axis cs:74,-1.87012845301104)
--(axis cs:73,-1.87462476183912)
--(axis cs:72,-1.87900275683514)
--(axis cs:71,-1.88326486703032)
--(axis cs:70,-1.88741254547478)
--(axis cs:69,-1.89144590319125)
--(axis cs:68,-1.89536518777696)
--(axis cs:67,-1.89916789411427)
--(axis cs:66,-1.90285165715254)
--(axis cs:65,-1.90641257292539)
--(axis cs:64,-1.90984528507752)
--(axis cs:63,-1.91314323836695)
--(axis cs:62,-1.91630095514126)
--(axis cs:61,-1.9193111744606)
--(axis cs:60,-1.9221676090933)
--(axis cs:59,-1.92486357560104)
--(axis cs:58,-1.92740594481442)
--(axis cs:57,-1.92981162777662)
--(axis cs:56,-1.93210613017916)
--(axis cs:55,-1.93431233591193)
--(axis cs:54,-1.93644498708293)
--(axis cs:53,-1.93848904135256)
--(axis cs:52,-1.94041219892073)
--(axis cs:51,-1.94215703795903)
--(axis cs:50,-1.94365844402227)
--(axis cs:49,-1.94485289816712)
--(axis cs:48,-1.94567050045589)
--(axis cs:47,-1.94604453395105)
--(axis cs:46,-1.94591697421921)
--(axis cs:45,-1.94523830758674)
--(axis cs:44,-1.94394258670998)
--(axis cs:43,-1.94193147621386)
--(axis cs:42,-1.9390838101196)
--(axis cs:41,-1.93525402866199)
--(axis cs:40,-1.93030581033981)
--(axis cs:39,-1.92415064792465)
--(axis cs:38,-1.91665979707434)
--(axis cs:37,-1.90767673851757)
--(axis cs:36,-1.8970353506281)
--(axis cs:35,-1.88456450533796)
--(axis cs:34,-1.87006994573966)
--(axis cs:33,-1.85334896711453)
--(axis cs:32,-1.83418291588157)
--(axis cs:31,-1.81232873428168)
--(axis cs:30,-1.78756821375934)
--(axis cs:29,-1.75969785013994)
--(axis cs:28,-1.72852815358478)
--(axis cs:27,-1.69387894588763)
--(axis cs:26,-1.65557669804682)
--(axis cs:25,-1.61345218272967)
--(axis cs:24,-1.56733788872023)
--(axis cs:23,-1.51706009365814)
--(axis cs:22,-1.46245868368292)
--(axis cs:21,-1.40335874023485)
--(axis cs:20,-1.33961933913587)
--(axis cs:19,-1.27115762735716)
--(axis cs:18,-1.19793510349702)
--(axis cs:17,-1.11997037201369)
--(axis cs:16,-1.03736797284988)
--(axis cs:15,-0.950353822567667)
--(axis cs:14,-0.859313017862348)
--(axis cs:13,-0.764826371047066)
--(axis cs:12,-0.667703712862825)
--(axis cs:11,-0.569010367934797)
--(axis cs:10,-0.470091613699404)
--(axis cs:9,-0.37259263321663)
--(axis cs:8,-0.278473181142599)
--(axis cs:7,-0.190008185635338)
--(axis cs:6,-0.109761244979186)
--(axis cs:5,-0.0405264909809948)
--(axis cs:4,0.0147764352299875)
--(axis cs:3,0.0532783584903105)
--(axis cs:2,0.0724102833794036)
--(axis cs:1,0.0702330754473876)
--(axis cs:0,0.045858422706894)
--cycle;
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,-0.122340393996587)
--(axis cs:1,-0.244167032334087)
--(axis cs:2,-0.365402528903483)
--(axis cs:3,-0.48599265521923)
--(axis cs:4,-0.605882816504628)
--(axis cs:5,-0.725008730842544)
--(axis cs:6,-0.843301205785947)
--(axis cs:7,-0.960677462956904)
--(axis cs:8,-1.0770400807734)
--(axis cs:9,-1.19228177485049)
--(axis cs:10,-1.30628592834678)
--(axis cs:11,-1.41892741575309)
--(axis cs:12,-1.53007625895333)
--(axis cs:13,-1.63960676974232)
--(axis cs:14,-1.74739044750767)
--(axis cs:15,-1.85329586423737)
--(axis cs:16,-1.95719869363307)
--(axis cs:17,-2.05898163564662)
--(axis cs:18,-2.15853670082975)
--(axis cs:19,-2.25576442070483)
--(axis cs:20,-2.3505720337739)
--(axis cs:21,-2.44287225158311)
--(axis cs:22,-2.53258476471263)
--(axis cs:23,-2.61963713791918)
--(axis cs:24,-2.7039621323219)
--(axis cs:25,-2.78549928848127)
--(axis cs:26,-2.86419668564298)
--(axis cs:27,-2.94000837909254)
--(axis cs:28,-3.01289694710353)
--(axis cs:29,-3.08283576543469)
--(axis cs:30,-3.1498101707739)
--(axis cs:31,-3.21382016292865)
--(axis cs:32,-3.2748801015201)
--(axis cs:33,-3.33301208230296)
--(axis cs:34,-3.38823962587803)
--(axis cs:35,-3.44059365224229)
--(axis cs:36,-3.49011382812781)
--(axis cs:37,-3.53684866807675)
--(axis cs:38,-3.58085410139588)
--(axis cs:39,-3.6221938932147)
--(axis cs:40,-3.66094045920685)
--(axis cs:41,-3.69717517497292)
--(axis cs:42,-3.73098805605337)
--(axis cs:43,-3.76247651036248)
--(axis cs:44,-3.79174585687692)
--(axis cs:45,-3.81891025715822)
--(axis cs:46,-3.8440912084198)
--(axis cs:47,-3.86741647000566)
--(axis cs:48,-3.8890208886435)
--(axis cs:49,-3.90904583550763)
--(axis cs:50,-3.92763809406178)
--(axis cs:51,-3.94494439911203)
--(axis cs:52,-3.96111452121499)
--(axis cs:53,-3.97630070533034)
--(axis cs:54,-3.99065846580356)
--(axis cs:55,-4.00434676542627)
--(axis cs:56,-4.01752906319308)
--(axis cs:57,-4.03036426864396)
--(axis cs:58,-4.04300926044754)
--(axis cs:59,-4.05562257905236)
--(axis cs:60,-4.06835349050397)
--(axis cs:61,-4.08133658018772)
--(axis cs:62,-4.0946951557042)
--(axis cs:63,-4.10854152761519)
--(axis cs:64,-4.12297046557155)
--(axis cs:65,-4.13807291942379)
--(axis cs:66,-4.15393414618925)
--(axis cs:67,-4.17064932553744)
--(axis cs:68,-4.18829128345087)
--(axis cs:69,-4.20692208325434)
--(axis cs:70,-4.22659323895972)
--(axis cs:71,-4.24734599731439)
--(axis cs:72,-4.26921110183922)
--(axis cs:73,-4.29220837053142)
--(axis cs:74,-4.3163474756138)
--(axis cs:75,-4.34162938051124)
--(axis cs:76,-4.36804696574955)
--(axis cs:77,-4.39558461891179)
--(axis cs:77,-2.08666057118489)
--(axis cs:76,-2.0846812411227)
--(axis cs:75,-2.08160827619962)
--(axis cs:74,-2.07741746054178)
--(axis cs:73,-2.07208946674521)
--(axis cs:72,-2.0656081955791)
--(axis cs:71,-2.05795858631912)
--(axis cs:70,-2.04912678037868)
--(axis cs:69,-2.03910100652963)
--(axis cs:68,-2.0278706234028)
--(axis cs:67,-2.0154262206032)
--(axis cs:66,-2.00176070593248)
--(axis cs:65,-1.9868703870318)
--(axis cs:64,-1.97074255550496)
--(axis cs:63,-1.95336690493746)
--(axis cs:62,-1.93472772875577)
--(axis cs:61,-1.91479895975767)
--(axis cs:60,-1.89357791580093)
--(axis cs:59,-1.87106361452899)
--(axis cs:58,-1.84725611889503)
--(axis cs:57,-1.82216356432863)
--(axis cs:56,-1.7958031533827)
--(axis cs:55,-1.76819374541639)
--(axis cs:54,-1.73935912364045)
--(axis cs:53,-1.7093309415716)
--(axis cs:52,-1.67814071300944)
--(axis cs:51,-1.64582038007497)
--(axis cs:50,-1.61240305187124)
--(axis cs:49,-1.57792263075148)
--(axis cs:48,-1.54241453661414)
--(axis cs:47,-1.50591942654614)
--(axis cs:46,-1.46848099000525)
--(axis cs:45,-1.43014408751923)
--(axis cs:44,-1.39095372439443)
--(axis cs:43,-1.35095745929598)
--(axis cs:42,-1.31020416023563)
--(axis cs:41,-1.26874168063459)
--(axis cs:40,-1.22661854548069)
--(axis cs:39,-1.1838850166174)
--(axis cs:38,-1.14059099909376)
--(axis cs:37,-1.09678644495448)
--(axis cs:36,-1.05252147372129)
--(axis cs:35,-1.00784790048917)
--(axis cs:34,-0.962820031165005)
--(axis cs:33,-0.917493894742925)
--(axis cs:32,-0.87192693938136)
--(axis cs:31,-0.826178459459706)
--(axis cs:30,-0.780309875534767)
--(axis cs:29,-0.734385961309903)
--(axis cs:28,-0.688475454710615)
--(axis cs:27,-0.6426504768939)
--(axis cs:26,-0.596986724097321)
--(axis cs:25,-0.551562757550397)
--(axis cs:24,-0.506461323667029)
--(axis cs:23,-0.461771290854988)
--(axis cs:22,-0.41758715827018)
--(axis cs:21,-0.374011724057122)
--(axis cs:20,-0.331159994917094)
--(axis cs:19,-0.28915748416168)
--(axis cs:18,-0.24814247636514)
--(axis cs:17,-0.2082669843325)
--(axis cs:16,-0.169697242900505)
--(axis cs:15,-0.132615178411909)
--(axis cs:14,-0.0972202870863987)
--(axis cs:13,-0.0637344447859441)
--(axis cs:12,-0.0324048473900825)
--(axis cs:11,-0.00351309276260503)
--(axis cs:10,0.0226263923796921)
--(axis cs:9,0.0456701603643962)
--(axis cs:8,0.0652380976151922)
--(axis cs:7,0.0809067000723347)
--(axis cs:6,0.0922045690696501)
--(axis cs:5,0.0986147307850182)
--(axis cs:4,0.0995704390710356)
--(axis cs:3,0.0944618806065644)
--(axis cs:2,0.0826449484956754)
--(axis cs:1,0.0634369422824916)
--(axis cs:0,0.0361274825426201)
--cycle;
\addplot [line width=2.4pt, steelblue31119180, opacity=1]
table {%
0 -0.0369518701412005
1 -0.0758740681510175
2 -0.116795452866934
3 -0.159776270450504
4 -0.204986259267514
5 -0.252509998770975
6 -0.302455210515578
7 -0.354999939212116
8 -0.410088387071467
9 -0.467557400066199
10 -0.527295837822239
11 -0.589202385405848
12 -0.653250957711238
13 -0.719399026550852
14 -0.787520873617853
15 -0.857441881103069
16 -0.928985749991963
17 -1.00189418791805
18 -1.07585259592372
19 -1.1505037039462
20 -1.22544671018253
21 -1.30039595121314
22 -1.37514868222615
23 -1.44957334338242
24 -1.52345950437734
25 -1.59655134910027
26 -1.66842906696652
27 -1.73878439555029
28 -1.8075174801916
29 -1.87453832869481
30 -1.93960927850512
31 -2.00235730658534
32 -2.06232437127504
33 -2.11913466499664
34 -2.1725931112692
35 -2.2225928044288
36 -2.26910084643985
37 -2.31214045957011
38 -2.35178213881602
39 -2.38804841665782
40 -2.42092850421175
41 -2.45039466472017
42 -2.47673986504656
43 -2.50042167513782
44 -2.52186737264885
45 -2.54122409323678
46 -2.55856251273447
47 -2.57403733319103
48 -2.58789350580714
49 -2.60027453930536
50 -2.61125350941558
51 -2.62095610010453
52 -2.62964310325879
53 -2.63763478892881
54 -2.64515338117344
55 -2.65246091118616
56 -2.65968219585696
57 -2.66685094175424
58 -2.67382463367007
59 -2.68048695283619
60 -2.68675550573608
61 -2.69260680644981
62 -2.69804819215454
63 -2.70312374322702
64 -2.70779332160504
65 -2.71211686017616
66 -2.71613313104773
67 -2.71993863404127
68 -2.72356212528402
69 -2.72704879017105
70 -2.73058767566809
71 -2.73428464048323
72 -2.73814419106979
73 -2.74212143846058
74 -2.74609682331958
75 -2.75011849873706
76 -2.75425064258564
77 -2.75844371068275
};
\addlegendentry{Human}
\addplot [line width=2.4pt, crimson2143940, opacity=1]
table {%
0 -0.0503144262029981
1 -0.118015329734579
2 -0.201426345876419
3 -0.298449731552154
4 -0.406761560735329
5 -0.523976586563531
6 -0.647775276229001
7 -0.775993718350857
8 -0.906679574356653
9 -1.03811740530835
10 -1.16883388704179
11 -1.29759072645315
12 -1.42337155265144
13 -1.54536424434332
14 -1.66293839079227
15 -1.77561906359977
16 -1.88306062475644
17 -1.98502225664862
18 -2.08134714829249
19 -2.17194518502183
20 -2.25677912262938
21 -2.33585540069563
22 -2.40922475645104
23 -2.47700414078051
24 -2.53937217021001
25 -2.59647866986194
26 -2.64848637643263
27 -2.69556878990172
28 -2.73791178343535
29 -2.77571375037121
30 -2.809186326045
31 -2.83855505138489
32 -2.86406114398974
33 -2.88596326921008
34 -2.90453567159467
35 -2.92005915311687
36 -2.93282694456137
37 -2.94314080838461
38 -2.95131229309622
39 -2.95764565705293
40 -2.96242659993717
41 -2.96591773620379
42 -2.96834839619431
43 -2.96994395330003
44 -2.97091413057552
45 -2.97143988082439
46 -2.97167274293923
47 -2.97173007682255
48 -2.97170023398648
49 -2.97165152608021
50 -2.97163295049207
51 -2.97167393795044
52 -2.9717817360295
53 -2.97194848225825
54 -2.9721581621507
55 -2.97239668375512
56 -2.9726527780415
57 -2.97291652918781
58 -2.97317936071967
59 -2.97343507577842
60 -2.97368116461798
61 -2.97391990730315
62 -2.9741558178728
63 -2.97439282688963
64 -2.97463461841609
65 -2.97488436888867
66 -2.97514502304766
67 -2.97541855409902
68 -2.97570594589909
69 -2.97600743819017
70 -2.97632266814224
71 -2.97665024961707
72 -2.97698827804281
73 -2.97733408762347
74 -2.97768454369555
75 -2.97803692967446
76 -2.97838904141614
77 -2.97873846370307
};
\addlegendentry{$\mathbold{\theta}_{w}$}
\addplot [line width=2.4pt, forestgreen4416044, opacity=1]
table {%
0 -0.0431064557269834
1 -0.0903650450257977
2 -0.141378790203904
3 -0.195765387306333
4 -0.253156188716796
5 -0.313197000028763
6 -0.375548318358148
7 -0.439885381442285
8 -0.505900991579104
9 -0.573305807243045
10 -0.641829767983546
11 -0.711220254257847
12 -0.781240553171707
13 -0.851670607264132
14 -0.922305367297036
15 -0.992955521324638
16 -1.06344796826679
17 -1.13362430998956
18 -1.20333958859744
19 -1.27246095243325
20 -1.3408660143455
21 -1.40844198782012
22 -1.4750859614914
23 -1.54070421438708
24 -1.60521172799446
25 -1.66853102301583
26 -1.73059170487015
27 -1.79132942799322
28 -1.85068620090707
29 -1.9086108633723
30 -1.96506002315434
31 -2.01999931119418
32 -2.07340352045073
33 -2.12525298852294
34 -2.17552982852152
35 -2.22422077636573
36 -2.27131765092455
37 -2.31681755651561
38 -2.36072255024482
39 -2.40303945491605
40 -2.44377950234377
41 -2.48295842780376
42 -2.5205961081445
43 -2.55671698482923
44 -2.59134979063567
45 -2.62452717233873
46 -2.65628609921253
47 -2.6866679482759
48 -2.71571771262882
49 -2.74348423312956
50 -2.77002057296651
51 -2.7953823895935
52 -2.81962761711221
53 -2.84281582345097
54 -2.86500879472201
55 -2.88627025542133
56 -2.90666610828789
57 -2.9262639164863
58 -2.94513268967129
59 -2.96334309679068
60 -2.98096570315245
61 -2.99806776997269
62 -3.01471144222999
63 -3.03095421627632
64 -3.04685651053825
65 -3.0624716532278
66 -3.07784742606087
67 -3.09303777307032
68 -3.10808095342684
69 -3.12301154489198
70 -3.1378600096692
71 -3.15265229181676
72 -3.16740964870916
73 -3.18214891863831
74 -3.19688246807779
75 -3.21161882835543
76 -3.22636410343613
77 -3.24112259504834
};
\addlegendentry{$\mathbold{\theta}_{w+}$}
\end{axis}

\end{tikzpicture}


==> figs/split_up_trajs_NGSIM_smooth5_unpred7_cspNomEp40_smooth5_tpc2_Test_usa101_t1_all_avg_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.2cm,
legend cell align={left},
legend columns=3,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
tick label style ={font=\scriptsize},
% title={Comparison of Longitudinal Motion},
width=6.0cm,
x grid style={darkgray176},
xlabel={Time Step},
xmin=-3.85, xmax=80.85,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle y\) coordinate (m)},
% ymin=-7.88825912076526, ymax=173.569454688336,
ymin=-7.88825912076526, ymax=180,
ytick style={color=black},
ytick={-25,0,25,50,75,100,125,150,175},
yticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\)
}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.359818779648444)
--(axis cs:1,0.715903660297364)
--(axis cs:2,1.06822472717242)
--(axis cs:3,1.4163959531368)
--(axis cs:4,1.75997958254395)
--(axis cs:5,2.09884887161509)
--(axis cs:6,2.43337914691979)
--(axis cs:7,2.76428381111105)
--(axis cs:8,3.09237771408295)
--(axis cs:9,3.41800851795695)
--(axis cs:10,3.7409831335017)
--(axis cs:11,4.06110565721214)
--(axis cs:12,4.37831141265167)
--(axis cs:13,4.69248797262572)
--(axis cs:14,5.00353623606563)
--(axis cs:15,5.3114489987174)
--(axis cs:16,5.61658606206774)
--(axis cs:17,5.91966198646518)
--(axis cs:18,6.22142688635034)
--(axis cs:19,6.52235619269268)
--(axis cs:20,6.82260858753596)
--(axis cs:21,7.12229670618234)
--(axis cs:22,7.42173439892701)
--(axis cs:23,7.72132565051968)
--(axis cs:24,8.0213077575613)
--(axis cs:25,8.32140361295416)
--(axis cs:26,8.62108695792656)
--(axis cs:27,8.91942719268359)
--(axis cs:28,9.21526015229423)
--(axis cs:29,9.50761096193897)
--(axis cs:30,9.79586773362362)
--(axis cs:31,10.079363339293)
--(axis cs:32,10.3570757103804)
--(axis cs:33,10.6275826289639)
--(axis cs:34,10.889504766518)
--(axis cs:35,11.1420558007892)
--(axis cs:36,11.3852225196747)
--(axis cs:37,11.6195041972012)
--(axis cs:38,11.8457265250679)
--(axis cs:39,12.0644050227748)
--(axis cs:40,12.2759560489375)
--(axis cs:41,12.4808774967477)
--(axis cs:42,12.679833455594)
--(axis cs:43,12.8737150538585)
--(axis cs:44,13.0640637556166)
--(axis cs:45,13.2529429169548)
--(axis cs:46,13.4426537148663)
--(axis cs:47,13.635960777074)
--(axis cs:48,13.8354598279646)
--(axis cs:49,14.0433750058516)
--(axis cs:50,14.2609644414393)
--(axis cs:51,14.4875134990538)
--(axis cs:52,14.7200541918708)
--(axis cs:53,14.9541701333107)
--(axis cs:54,15.1845254595545)
--(axis cs:55,15.4070220967078)
--(axis cs:56,15.6188827977123)
--(axis cs:57,15.8189138360658)
--(axis cs:58,16.0068654409952)
--(axis cs:59,16.1827918737478)
--(axis cs:60,16.3463919455575)
--(axis cs:61,16.4973599739776)
--(axis cs:62,16.6359908972238)
--(axis cs:63,16.7631236454655)
--(axis cs:64,16.8804613140969)
--(axis cs:65,16.9899840284651)
--(axis cs:66,17.0933192139972)
--(axis cs:67,17.1914433975428)
--(axis cs:68,17.2846928046574)
--(axis cs:69,17.3729929688069)
--(axis cs:70,17.4563083889937)
--(axis cs:71,17.5344770713945)
--(axis cs:72,17.6072506641365)
--(axis cs:73,17.6741085172467)
--(axis cs:74,17.7343360960173)
--(axis cs:75,17.7872316485114)
--(axis cs:76,17.8326157247286)
--(axis cs:77,17.8706821092881)
--(axis cs:77,165.321376787922)
--(axis cs:76,163.141314163536)
--(axis cs:75,160.967787132894)
--(axis cs:74,158.800560867891)
--(axis cs:73,156.639212399001)
--(axis cs:72,154.482941825625)
--(axis cs:71,152.331103331468)
--(axis cs:70,150.182917363644)
--(axis cs:69,148.037868172122)
--(axis cs:68,145.895619498642)
--(axis cs:67,143.756009804955)
--(axis cs:66,141.618604966011)
--(axis cs:65,139.483191362832)
--(axis cs:64,137.350214368263)
--(axis cs:63,135.220711205531)
--(axis cs:62,133.096323674588)
--(axis cs:61,130.978624875042)
--(axis cs:60,128.868799693968)
--(axis cs:59,126.767988156205)
--(axis cs:58,124.677081690545)
--(axis cs:57,122.596976889972)
--(axis cs:56,120.528705109063)
--(axis cs:55,118.472257116627)
--(axis cs:54,116.425882288911)
--(axis cs:53,114.385312821849)
--(axis cs:52,112.3440927913)
--(axis cs:51,110.293914001301)
--(axis cs:50,108.227932805249)
--(axis cs:49,106.141392347039)
--(axis cs:48,104.032606440863)
--(axis cs:47,101.902757273838)
--(axis cs:46,99.7545506996865)
--(axis cs:45,97.591666182069)
--(axis cs:44,95.4182141321093)
--(axis cs:43,93.2378525883143)
--(axis cs:42,91.0541213747556)
--(axis cs:41,88.8699415101351)
--(axis cs:40,86.6873262366777)
--(axis cs:39,84.5076676186858)
--(axis cs:38,82.3316303496857)
--(axis cs:37,80.1592328709464)
--(axis cs:36,77.9903175954458)
--(axis cs:35,75.8251959414587)
--(axis cs:34,73.664121736759)
--(axis cs:33,71.5070130142896)
--(axis cs:32,69.3532302879908)
--(axis cs:31,67.2017018879649)
--(axis cs:30,65.0514204096534)
--(axis cs:29,62.9017991913958)
--(axis cs:28,60.7526498389465)
--(axis cs:27,58.6040606204723)
--(axis cs:26,56.4559094548094)
--(axis cs:25,54.3079015427502)
--(axis cs:24,52.1597446792658)
--(axis cs:23,50.0112213525809)
--(axis cs:22,47.8621155402314)
--(axis cs:21,45.712930186427)
--(axis cs:20,43.5646793219302)
--(axis cs:19,41.4185175312836)
--(axis cs:18,39.2754586275537)
--(axis cs:17,37.1366805640554)
--(axis cs:16,35.0036488898886)
--(axis cs:15,32.8779210498184)
--(axis cs:14,30.7606786675123)
--(axis cs:13,28.6524532721717)
--(axis cs:12,26.5531744022754)
--(axis cs:11,24.4625052141246)
--(axis cs:10,22.3801341393266)
--(axis cs:9,20.3058774547711)
--(axis cs:8,18.2394523732501)
--(axis cs:7,16.180486292254)
--(axis cs:6,14.1290638726343)
--(axis cs:5,12.0856402324179)
--(axis cs:4,10.0505908881794)
--(axis cs:3,8.02409373039368)
--(axis cs:2,6.00608557123433)
--(axis cs:1,3.99616782718131)
--(axis cs:0,1.99406007609549)
--cycle;
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.570459371521633)
--(axis cs:1,1.28090322158988)
--(axis cs:2,2.09587116552352)
--(axis cs:3,2.98691348145654)
--(axis cs:4,3.93101992116443)
--(axis cs:5,4.90939294186527)
--(axis cs:6,5.90668927007628)
--(axis cs:7,6.91053133151876)
--(axis cs:8,7.9111156689382)
--(axis cs:9,8.90079344788054)
--(axis cs:10,9.87366683827493)
--(axis cs:11,10.8251852794202)
--(axis cs:12,11.7518204319812)
--(axis cs:13,12.6508724469374)
--(axis cs:14,13.5203829995458)
--(axis cs:15,14.35907063953)
--(axis cs:16,15.1662551178157)
--(axis cs:17,15.9417329265845)
--(axis cs:18,16.6856216923184)
--(axis cs:19,17.3981940762103)
--(axis cs:20,18.0797214310342)
--(axis cs:21,18.7303955327298)
--(axis cs:22,19.3505438748391)
--(axis cs:23,19.9417112654206)
--(axis cs:24,20.5073359513407)
--(axis cs:25,21.0491454616121)
--(axis cs:26,21.5686534847381)
--(axis cs:27,22.0673325334404)
--(axis cs:28,22.5466813463621)
--(axis cs:29,23.0082434321224)
--(axis cs:30,23.4536345860402)
--(axis cs:31,23.884514163105)
--(axis cs:32,24.3025916149291)
--(axis cs:33,24.7092692574509)
--(axis cs:34,25.1065566496686)
--(axis cs:35,25.4964798846681)
--(axis cs:36,25.8808187668482)
--(axis cs:37,26.2613176226772)
--(axis cs:38,26.6395380738779)
--(axis cs:39,27.0172965368017)
--(axis cs:40,27.3953922260945)
--(axis cs:41,27.7725346060335)
--(axis cs:42,28.1424113894383)
--(axis cs:43,28.5026589949323)
--(axis cs:44,28.8546601428805)
--(axis cs:45,29.2004967160262)
--(axis cs:46,29.5441824829164)
--(axis cs:47,29.8899054540275)
--(axis cs:48,30.2407141769549)
--(axis cs:49,30.5985058453931)
--(axis cs:50,30.9628272322307)
--(axis cs:51,31.3337089188944)
--(axis cs:52,31.7107738863837)
--(axis cs:53,32.0931715137565)
--(axis cs:54,32.4801760353841)
--(axis cs:55,32.8710592877689)
--(axis cs:56,33.2652035135274)
--(axis cs:57,33.6620624326722)
--(axis cs:58,34.0611589784623)
--(axis cs:59,34.4620939152052)
--(axis cs:60,34.8645379430936)
--(axis cs:61,35.2682310816704)
--(axis cs:62,35.6729469893509)
--(axis cs:63,36.0785283960628)
--(axis cs:64,36.4848659072663)
--(axis cs:65,36.8918992360854)
--(axis cs:66,37.2995921174639)
--(axis cs:67,37.7079422046113)
--(axis cs:68,38.1169710679986)
--(axis cs:69,38.5267420484073)
--(axis cs:70,38.9373572461619)
--(axis cs:71,39.3489748156524)
--(axis cs:72,39.7617669873852)
--(axis cs:73,40.1758895510944)
--(axis cs:74,40.5916648422801)
--(axis cs:75,41.0097858750481)
--(axis cs:76,41.4313934448681)
--(axis cs:77,41.8581061969288)
--(axis cs:77,148.131315086385)
--(axis cs:76,146.258858572356)
--(axis cs:75,144.382899918995)
--(axis cs:74,142.504323847287)
--(axis cs:73,140.623875793622)
--(axis cs:72,138.742130882753)
--(axis cs:71,136.859519610569)
--(axis cs:70,134.976355659222)
--(axis cs:69,133.092866210939)
--(axis cs:68,131.209183484303)
--(axis cs:67,129.325415168971)
--(axis cs:66,127.441649470331)
--(axis cs:65,125.55792999857)
--(axis cs:64,123.674273246657)
--(axis cs:63,121.790669971951)
--(axis cs:62,119.90708693456)
--(axis cs:61,118.023445376619)
--(axis cs:60,116.139617368363)
--(axis cs:59,114.255416243556)
--(axis cs:58,112.370652226582)
--(axis cs:57,110.485085168694)
--(axis cs:56,108.598428482449)
--(axis cs:55,106.710330442295)
--(axis cs:54,104.820390410487)
--(axis cs:53,102.928153323958)
--(axis cs:52,101.033093433379)
--(axis cs:51,99.1346912417125)
--(axis cs:50,97.2323261437795)
--(axis cs:49,95.3257223552714)
--(axis cs:48,93.4149072049374)
--(axis cs:47,91.4995860413565)
--(axis cs:46,89.5812268955666)
--(axis cs:45,87.6621929381557)
--(axis cs:44,85.7457180152463)
--(axis cs:43,83.8350023694741)
--(axis cs:42,81.9319970210256)
--(axis cs:41,80.0382215238602)
--(axis cs:40,78.1528380874303)
--(axis cs:39,76.2720970372388)
--(axis cs:38,74.3956624539286)
--(axis cs:37,72.525102972942)
--(axis cs:36,70.6621301663492)
--(axis cs:35,68.8073998735382)
--(axis cs:34,66.9620097132257)
--(axis cs:33,65.1266945139852)
--(axis cs:32,63.3023894932067)
--(axis cs:31,61.4894167222308)
--(axis cs:30,59.6871276099288)
--(axis cs:29,57.8950556310025)
--(axis cs:28,56.1124563332433)
--(axis cs:27,54.3383165941215)
--(axis cs:26,52.5713647452843)
--(axis cs:25,50.8101073554442)
--(axis cs:24,49.0528472792251)
--(axis cs:23,47.2976582025918)
--(axis cs:22,45.5426790129632)
--(axis cs:21,43.7861611075679)
--(axis cs:20,42.0258480794428)
--(axis cs:19,40.2594072771169)
--(axis cs:18,38.4844698051079)
--(axis cs:17,36.6985955543243)
--(axis cs:16,34.8992294297784)
--(axis cs:15,33.0836650276318)
--(axis cs:14,31.2490329644475)
--(axis cs:13,29.3923386794866)
--(axis cs:12,27.5105710151182)
--(axis cs:11,25.6008796833894)
--(axis cs:10,23.660764995087)
--(axis cs:9,21.6882141226749)
--(axis cs:8,19.6817138922502)
--(axis cs:7,17.6401761364922)
--(axis cs:6,15.5628782980468)
--(axis cs:5,13.4494596468766)
--(axis cs:4,11.2999194148434)
--(axis cs:3,9.11451996905836)
--(axis cs:2,6.89349447786738)
--(axis cs:1,4.63635863028223)
--(axis cs:0,2.34060799248857)
--cycle;
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.496473864081269)
--(axis cs:1,1.00920271602128)
--(axis cs:2,1.53323818966486)
--(axis cs:3,2.06517016387794)
--(axis cs:4,2.60268645594506)
--(axis cs:5,3.14414850612796)
--(axis cs:6,3.68815318284311)
--(axis cs:7,4.23353080702217)
--(axis cs:8,4.77940388866576)
--(axis cs:9,5.32523006293636)
--(axis cs:10,5.87068007304344)
--(axis cs:11,6.41567798994127)
--(axis cs:12,6.96015760954109)
--(axis cs:13,7.50387475072333)
--(axis cs:14,8.04648699687918)
--(axis cs:15,8.58773132249378)
--(axis cs:16,9.12740766167534)
--(axis cs:17,9.66536170792912)
--(axis cs:18,10.2014397260177)
--(axis cs:19,10.735489498105)
--(axis cs:20,11.2673416856748)
--(axis cs:21,11.7968398210819)
--(axis cs:22,12.323814516271)
--(axis cs:23,12.8481101701312)
--(axis cs:24,13.369579296485)
--(axis cs:25,13.8880396073019)
--(axis cs:26,14.4032704835921)
--(axis cs:27,14.9150311616349)
--(axis cs:28,15.4230416507413)
--(axis cs:29,15.9270235904848)
--(axis cs:30,16.4267866394082)
--(axis cs:31,16.9223204652232)
--(axis cs:32,17.4138204315533)
--(axis cs:33,17.9014814604133)
--(axis cs:34,18.3853710569691)
--(axis cs:35,18.8655359881229)
--(axis cs:36,19.3420397018376)
--(axis cs:37,19.8149561540517)
--(axis cs:38,20.2843833752689)
--(axis cs:39,20.7504356147016)
--(axis cs:40,21.2132200387909)
--(axis cs:41,21.6728372204856)
--(axis cs:42,22.1293729648096)
--(axis cs:43,22.5829320303862)
--(axis cs:44,23.0336221534855)
--(axis cs:45,23.4815295172358)
--(axis cs:46,23.9267564984011)
--(axis cs:47,24.3694348398577)
--(axis cs:48,24.8096763784495)
--(axis cs:49,25.2475928267442)
--(axis cs:50,25.6832621365212)
--(axis cs:51,26.1168512782148)
--(axis cs:52,26.5485542655328)
--(axis cs:53,26.9785708304008)
--(axis cs:54,27.4070846362167)
--(axis cs:55,27.8342505809139)
--(axis cs:56,28.260233351462)
--(axis cs:57,28.6852663084694)
--(axis cs:58,29.1096460806962)
--(axis cs:59,29.5335895812679)
--(axis cs:60,29.9573455697573)
--(axis cs:61,30.3812445779074)
--(axis cs:62,30.8053745853488)
--(axis cs:63,31.2297441487737)
--(axis cs:64,31.655048820613)
--(axis cs:65,32.081640918454)
--(axis cs:66,32.5096410577919)
--(axis cs:67,32.9401586115342)
--(axis cs:68,33.3731331525169)
--(axis cs:69,33.808550938322)
--(axis cs:70,34.2463852492697)
--(axis cs:71,34.6865511949202)
--(axis cs:72,35.1289075014694)
--(axis cs:73,35.5733117773822)
--(axis cs:74,36.01959786462)
--(axis cs:75,36.4676151924521)
--(axis cs:76,36.9172485437615)
--(axis cs:77,37.368475164087)
--(axis cs:77,146.543687469351)
--(axis cs:76,144.68564418424)
--(axis cs:75,142.826911297603)
--(axis cs:74,140.96752827191)
--(axis cs:73,139.10746969007)
--(axis cs:72,137.246654906397)
--(axis cs:71,135.38500784488)
--(axis cs:70,133.522456093358)
--(axis cs:69,131.658928903786)
--(axis cs:68,129.794371638312)
--(axis cs:67,127.928767774103)
--(axis cs:66,126.062142535475)
--(axis cs:65,124.194499476206)
--(axis cs:64,122.326697605884)
--(axis cs:63,120.45884981222)
--(axis cs:62,118.591220430832)
--(axis cs:61,116.724357598162)
--(axis cs:60,114.858322210615)
--(axis cs:59,112.993163114255)
--(axis cs:58,111.129041847152)
--(axis cs:57,109.265888150258)
--(axis cs:56,107.403655915434)
--(axis cs:55,105.542493346269)
--(axis cs:54,103.682503632047)
--(axis cs:53,101.823708115952)
--(axis cs:52,99.9661502871403)
--(axis cs:51,98.1099028451946)
--(axis cs:50,96.2550697122132)
--(axis cs:49,94.4017130529902)
--(axis cs:48,92.5498671395132)
--(axis cs:47,90.6994592141948)
--(axis cs:46,88.8504881375023)
--(axis cs:45,87.0029583994884)
--(axis cs:44,85.1568753045597)
--(axis cs:43,83.3122248047095)
--(axis cs:42,81.4689759706383)
--(axis cs:41,79.6270988819231)
--(axis cs:40,77.7865482900024)
--(axis cs:39,75.9472504693863)
--(axis cs:38,74.1091202670955)
--(axis cs:37,72.2720676022663)
--(axis cs:36,70.4359863426693)
--(axis cs:35,68.6007394815342)
--(axis cs:34,66.7661582009497)
--(axis cs:33,64.9320656737237)
--(axis cs:32,63.098253670751)
--(axis cs:31,61.2644918409263)
--(axis cs:30,59.4305160176434)
--(axis cs:29,57.5960667122491)
--(axis cs:28,55.7608204802222)
--(axis cs:27,53.9243871831)
--(axis cs:26,52.0863320576072)
--(axis cs:25,50.2462113620344)
--(axis cs:24,48.4035827295438)
--(axis cs:23,46.5579593537282)
--(axis cs:22,44.7088522448678)
--(axis cs:21,42.8557738356114)
--(axis cs:20,40.998221710705)
--(axis cs:19,39.1356705870856)
--(axis cs:18,37.2676069632372)
--(axis cs:17,35.3934764103968)
--(axis cs:16,33.5127238232846)
--(axis cs:15,31.6248053376236)
--(axis cs:14,29.729206883862)
--(axis cs:13,27.8254200193381)
--(axis cs:12,25.9129516206815)
--(axis cs:11,23.9912811558453)
--(axis cs:10,22.0599991589436)
--(axis cs:9,20.1189117823829)
--(axis cs:8,18.1678090582522)
--(axis cs:7,16.2062584775056)
--(axis cs:6,14.2337194534201)
--(axis cs:5,12.2493486568521)
--(axis cs:4,10.2520546034633)
--(axis cs:3,8.24043185559951)
--(axis cs:2,6.21270924271417)
--(axis cs:1,4.16631104523554)
--(axis cs:0,2.09732633687477)
--cycle;
\addplot [line width=2.4pt, steelblue31119180, opacity=1]
table {%
0 1.17693942787197
1 2.35603574373934
2 3.53715514920338
3 4.72024484176524
4 5.90528523536165
5 7.09224455201652
6 8.28122150977707
7 9.47238505168251
8 10.6659150436665
9 11.861942986364
10 13.0605586364142
11 14.2618054356684
12 15.4657429074635
13 16.6724706223987
14 17.882107451789
15 19.0946850242679
16 20.3101174759781
17 21.5281712752603
18 22.748442756952
19 23.9704368619881
20 25.1936439547331
21 26.4176134463047
22 27.6419249695792
23 28.8662735015503
24 30.0905262184136
25 31.3146525778522
26 32.538498206368
27 33.7617439065779
28 34.9839549956204
29 36.2047050766674
30 37.4236440716385
31 38.6405326136289
32 39.8551529991856
33 41.0672978216267
34 42.2768132516385
35 43.483625871124
36 44.6877700575602
37 45.8893685340738
38 47.0886784373768
39 48.2860363207303
40 49.4816411428076
41 50.6754095034414
42 51.8669774151748
43 53.0557838210864
44 54.241138943863
45 55.4223045495119
46 56.5986022072764
47 57.7693590254559
48 58.9340331344137
49 60.0923836764452
50 61.2444486233441
51 62.3907137501775
52 63.5320734915852
53 64.6697414775797
54 65.8052038742326
55 66.9396396066675
56 68.0737939533878
57 69.207945363019
58 70.3419735657701
59 71.4753900149763
60 72.6075958197628
61 73.73799242451
62 74.8661572859058
63 75.9919174254983
64 77.1153378411801
65 78.2365876956484
66 79.3559620900041
67 80.473726601249
68 81.5901561516496
69 82.7054305704646
70 83.8196128763189
71 84.932790201431
72 86.045096244881
73 87.1566604581239
74 88.2674484819542
75 89.3775093907027
76 90.4869649441324
77 91.5960294486052
};
\addlegendentry{Human}
\addplot [line width=2.4pt, crimson2143940, opacity=1]
table {%
0 1.4555336820051
1 2.95863092593605
2 4.49468282169545
3 6.05071672525745
4 7.61546966800394
5 9.17942629437095
6 10.7347837840616
7 12.2753537340055
8 13.7964147805942
9 15.2945037852777
10 16.767215916681
11 18.2130324814048
12 19.6311957235497
13 21.021605563212
14 22.3847079819967
15 23.7213678335809
16 25.032742273797
17 26.3201642404544
18 27.5850457487131
19 28.8288006766636
20 30.0527847552385
21 31.2582783201489
22 32.4466114439011
23 33.6196847340062
24 34.7800916152829
25 35.9296264085281
26 37.0700091150112
27 38.202824563781
28 39.3295688398027
29 40.4516495315625
30 41.5703810979845
31 42.6869654426679
32 43.8024905540679
33 44.917981885718
34 46.0342831814471
35 47.1519398791032
36 48.2714744665987
37 49.3932102978096
38 50.5176002639032
39 51.6446967870203
40 52.7741151567624
41 53.9053780649468
42 55.0372042052319
43 56.1688306822032
44 57.3001890790634
45 58.431344827091
46 59.5627046892415
47 60.694745747692
48 61.8278106909462
49 62.9621141003322
50 64.0975766880051
51 65.2342000803035
52 66.3719336598812
53 67.5106624188574
54 68.6502832229355
55 69.7906948650317
56 70.9318159979879
57 72.0735738006833
58 73.2159056025223
59 74.3587550793807
60 75.5020776557284
61 76.6458382291448
62 77.7900169619554
63 78.934599184007
64 80.0795695769614
65 81.2249146173277
66 82.3706207938972
67 83.5166786867911
68 84.6630772761509
69 85.8098041296733
70 86.9568564526921
71 88.1042472131109
72 89.2519489350691
73 90.399882672358
74 91.5479943447833
75 92.6963428970214
76 93.8451260086122
77 94.9947106416569
};
\addlegendentry{$\mathbold{\theta}_{w}$}
\addplot [line width=2.4pt, forestgreen4416044, opacity=1]
table {%
0 1.29690010047802
1 2.58775688062841
2 3.87297371618951
3 5.15280100973873
4 6.42737052970416
5 7.69674858149004
6 8.96093631813163
7 10.2198946422639
8 11.473606473459
9 12.7220709226596
10 13.9653396159935
11 15.2034795728933
12 16.4365546151113
13 17.6646473850307
14 18.8878469403706
15 20.1062683300587
16 21.32006574248
17 22.529419059163
18 23.7345233446275
19 24.9355800425953
20 26.1327816981899
21 27.3263068283466
22 28.5163333805694
23 29.7030347619297
24 30.8865810130144
25 32.0671254846681
26 33.2448012705996
27 34.4197091723674
28 35.5919310654817
29 36.761545151367
30 37.9286513285258
31 39.0934061530747
32 40.2560370511521
33 41.4167735670685
34 42.5757646289594
35 43.7331377348286
36 44.8890130222534
37 46.043511878159
38 47.1967518211822
39 48.348843042044
40 49.4998841643967
41 50.6499680512043
42 51.7991744677239
43 52.9475784175479
44 54.0952487290226
45 55.2422439583621
46 56.3886223179517
47 57.5344470270263
48 58.6797717589814
49 59.8246529398672
50 60.9691659243672
51 62.1133770617047
52 63.2573522763366
53 64.4011394731766
54 65.5447941341318
55 66.6883719635914
56 67.8319446334482
57 68.9755772293637
58 70.1193439639243
59 71.2633763477615
60 72.4078338901863
61 73.5528010880347
62 74.6982975080903
63 75.8442969804968
64 76.9908732132487
65 78.1380701973299
66 79.2858917966332
67 80.4344631928186
68 81.5837523954142
69 82.733739921054
70 83.8844206713138
71 85.0357795199003
72 86.1877812039332
73 87.3403907337259
74 88.493563068265
75 89.6472632450278
76 90.8014463640008
77 91.9560813167192
};
\addlegendentry{$\mathbold{\theta}_{w+}$}
\end{axis}

\end{tikzpicture}

